Cityscapes 3D: Dataset and Benchmark for 9 DoF Vehicle Detection

Detecting vehicles and representing their position and orientation in the three dimensional space is a key technology for autonomous driving. Recently, methods for 3D vehicle detection solely based on monocular RGB images gained popularity. In order to facilitate this task as well as to compare and drive state-of-the-art methods, several new datasets and benchmarks have been published. Ground truth annotations of vehicles are usually obtained using lidar point clouds, which often induces errors due to imperfect calibration or synchronization between both sensors. To this end, we propose Cityscapes 3D, extending the original Cityscapes dataset with 3D bounding box annotations for all types of vehicles. In contrast to existing datasets, our 3D annotations were labeled using stereo RGB images only and capture all nine degrees of freedom. This leads to a pixel-accurate reprojection in the RGB image and a higher range of annotations compared to lidar-based approaches. In order to ease multitask learning, we provide a pairing of 2D instance segments with 3D bounding boxes. In addition, we complement the Cityscapes benchmark suite with 3D vehicle detection based on the new annotations as well as metrics presented in this work. Dataset and benchmark are available online.

==> depth_distribution.tex <==
% !TeX root = ../egpaper_final.tex

\begin{figure}[t]
	\pgfplotstableread[col sep=comma]{depth_hist.dat}\cstable
	\pgfplotstableread[col sep=comma]{kitti_depth_hist.dat}\kittitable
	\pgfplotstableread[col sep=comma]{nuscenes_depth_hist.dat}\nutable
	\pgfplotstableread[col sep=comma]{apollo_depth_hist.dat}\apollotable
	\pgfplotstableread[col sep=comma]{audi_depth_hist.dat}\auditable
	\pgfplotstableread[col sep=comma]{argo_depth_hist.dat}\argotable
	\pgfplotstableread[col sep=comma]{waymo_depth_hist.dat}\waymotable
	\begin{center}
	\begin{tikzpicture}
	\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
		\begin{axis} [
			height=6cm,
			grid=none,
			xmin=1,xmax=250,
			ymin=0,
			width=\linewidth,
			title={Distance Distribution},
			tick align=inside,
			xlabel={Distance [\si{\meter}]},
		]			
		%\addplot+ [mark=none,thick] table [x=Depth, y expr=\thisrow{Prob}*5] from \auditable; 
		%\addlegendentry{A2E2} 

		\addplot+ [ mark=none,thick, olive] table [x=Depth, y expr=\thisrow{Prob}*5] from \apollotable; 
		\addlegendentry{ApolloScapes} 

		\addplot+ [mark=none,thick,magenta] table [x=Depth, y expr=\thisrow{Prob}*5] from \argotable; 
		\addlegendentry{Argoverse}

		\addplot+ [solid, mark=none,thick, purple] table [x=Depth, y expr=\thisrow{Prob}*5] from \kittitable;
		\addlegendentry{KITTI} 

		\addplot+ [mark=none,thick, color1] table [x=Depth, y expr=\thisrow{Prob}*5] from \nutable; 
		\addlegendentry{Nuscenes} 

		\addplot+ [mark=none,thick, cyan] table [x=Depth, y expr=\thisrow{Prob}*5] from \waymotable; 
		\addlegendentry{Waymo} 

		\addplot+ [solid, blue, mark=none,ultra thick] table [x=Depth, y expr=\thisrow{Prob}*5] from \cstable;
		\addlegendentry{Cityscapes}
		
		\end{axis}
	\end{tikzpicture}
	\end{center}
	\caption{Distribution of distance of all objects for state-of-the-art datasets on \emph{train} and \emph{val}. \label{fig:vehicledistances}}
\end{figure}


==> flowchart.tex <==
% Define block styles
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
    text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
    text width=5em, text centered, rounded corners, minimum height=4em, node distance=3cm]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
    minimum height=2em]
 \tikzstyle{root} = [rectangle, rounded corners, draw, fill=red!20, node distance=3cm]
\tikzstyle{data} = [draw, trapezium, 
                     trapezium left angle=70, trapezium right angle=110,
                     fill=blue!20, node distance=2cm]

\begin{tikzpicture}[auto]
    % Place nodes
    \node [cloud, align=center] (start) {start per \\ vehicle instance};
    \node [block, right of=start, node distance=3.5cm] (truncation) {label occlusion, \mbox{truncation}};
    \node [decision, right of=truncation] (occluded) {occlusion \textgreater 0.8 or \mbox{truncation}
    \textgreater 0.6?};
    \node [cloud, above of=occluded, node distance=2.5cm] (endoccluded) {end w/o 3D box};
    \node [block, right of=occluded] (selectprototype) {select size prototype and \mbox{orientation}};
    \node [block, right of=selectprototype, node distance=2.5cm] (sizeprototype) {generate initial 3D box};
    \node [block, right of=sizeprototype, node distance=2.5cm] (finetune) {finetune position, size and \mbox{orientation}};
    \node [data, above of=finetune, node distance=2cm] (bev) {bird's-eye view};
    \node [data, above of=bev, node distance= 1.5cm] (stereo) {stereo point cloud};
 	\node [data, left=2cm of stereo] (instance) {instance polygon};
    \node [cloud, right of=finetune, node distance=3.5cm] (endfinished) {end w/ 3D box};
    % Draw edges
    \path [line] (start) -- (truncation);
    \path [line] (truncation) -- (occluded);
    \path [line] (occluded) -- node {yes} (endoccluded);
    \path [line] (occluded) -- node {no} (selectprototype);
    \path [line] (selectprototype) -- (sizeprototype);
    \path [line, dashed] (stereo) -| (sizeprototype.60);
    \path [line, dashed] (instance) -| (sizeprototype.120);
    \path [line, dashed] (instance) |- (bev);
    \path [line, dashed] (stereo) -- (bev);
    \path [line, dashed] (bev) -- (finetune);
    \path [line] (sizeprototype) -- (finetune);
    \path [line] (finetune) -- (endfinished);
\end{tikzpicture}

==> kiviat_sample.tikz <==
% !TeX root = ../egpaper_final.tex

	\begin{tikzpicture}[rotate=90]
	\tkzKiviatDiagram[
	        gap     = 4,label space=5,  
	      step=4,
	       lattice = 4]{AP, BEVCD, YawSim, PRSim, SizeSim}
	\tkzKiviatLine[thick,
                   color      = blue,
                      mark       = none,
                      ball color = blue,
                      mark size  = 4pt,
                      fill       = blue!20](0.75, 0.60, 0.68, 0.74, 0.62)
	\tkzKiviatLine[thick,
                      color      = red,
                     mark       = none,
                      ball color = red,
                     mark size  = 4pt,
                      fill       = red!20](0.82, 0.77, 0.75, 0.81, 0.65)
	\tkzKiviatGrad[unity=25,suffix=\%](0)  
	\end{tikzpicture}


==> labeling_analysis.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{center}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis line style={white!80!black},
height=\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=none},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=white!15!black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={10,20,30,40,50,60,70,80,90,100,Inf},
y grid style={white!80!black},
ylabel={Yaw Error [\si{\degree}]},
ymajorgrids,
ymin=0, ymax=4,
ytick style={color=white!15!black}
]
\addplot [semithick, color0]
table {%
0 1.78
1 1.18
2 1.16
3 1.95
4 2.06
5 2.06
6 2.08
7 2.07
8 2.07
9 2.07
10 2.09
};
\addlegendentry{w/ Stereo BEV}
\addplot [semithick, color1]
table {%
0 1.52
1 1.84
2 2.62
3 3.12
4 3.1
5 3.3
6 3.62
7 3.63
8 3.6
9 3.53
10 3.65
};
\addlegendentry{wo/ Stereo BEV}

\nextgroupplot[
axis line style={white!80!black},
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!80!black},
xlabel={Distance up to [\si{\meter}]},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=white!15!black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={10,20,30,40,50,60,70,80,90,100,Inf},
y grid style={white!80!black},
ylabel={Center Error [\si{\meter}]},
ymajorgrids,
ymin=0, ymax=4,
ytick style={color=white!15!black}
]
\addplot [semithick, color0]
table {%
0 0.61
1 0.64
2 0.68
3 0.81
4 0.89
5 0.93
6 0.93
7 0.94
8 0.94
9 0.94
10 0.75
};
\addplot [semithick, color1]
table {%
0 0.86
1 1.21
2 1.46
3 1.81
4 1.97
5 2.24
6 2.48
7 2.62
8 2.69
9 3.01
10 3.64
};
\end{groupplot}

\end{tikzpicture}
\end{center}


==> prototype_occ.tex <==
% !TeX root = ../egpaper_final.tex

\begin{figure}[t]
	\begin{center}
	\pgfplotstableread[col sep=comma]{prototype_count.dat}\cstable
	\begin{tikzpicture}
		\begin{axis} [
			ybar interval,
			xticklabels from table={\cstable}{Prototyp}, 
			xticklabel style={rotate=90},
			height=6cm,
			grid=none,
			xmin=1,xmax=23,
			ymin=0,
			width=\linewidth,
			title={Vehicle Occurrence},
			tick align=inside
		]
			\addplot table [x=Num, y=Count] from \cstable;
		\end{axis}
	\end{tikzpicture}
	\caption{Number of different vehicle types in Cityscapes 3D \emph{train} and \emph{val}. \label{fig:vehicletypes}}
	\end{center}
\end{figure}

